Integrating Arithmetic Learning Improves Mathematical Reasoning in Smaller Models

While large models pre-trained on high-quality data exhibit excellent performance on mathematical reasoning (e.g., GSM8k, MultiArith), it remains challenging to specialize smaller models for these tasks. Common approaches to address this challenge include knowledge distillation from large teacher models and data augmentation (e.g., rephrasing questions and generating synthetic solutions). Despite these efforts, smaller models struggle with arithmetic computations, leading to errors in mathematical reasoning. In this work, we leverage a synthetic arithmetic dataset generated programmatically to enhance the reasoning capabilities of smaller models. We investigate two key approaches to incorporate this dataset: (1) intermediate fine-tuning, in which a model is fine-tuned on the arithmetic dataset before training it on a reasoning dataset, and (2) integrating the arithmetic dataset into an instruction-tuning mixture, allowing the model to learn arithmetic skills alongside general instruction-following abilities. Our experiments on multiple reasoning benchmarks demonstrate that incorporating an arithmetic dataset, whether through targeted fine-tuning or within an instruction-tuning mixture, enhances models' arithmetic capabilities, thereby improving their mathematical reasoning performance.

==> img/arith_error_example.tex <==
\begin{tikzpicture}[
    font=\fontfamily{phv}\selectfont\footnotesize,
    text=darkgray!90,
]
    \node [draw=CadetBlue!15, fill=CadetBlue!15, rounded corners, text width=0.99\linewidth] (QUESTION) {
    Dylan needed chicken sausages and fish sausages to make sausage buns at a party. He bought 38 chicken sausages and 6 more fish sausages than chicken sausages. How many sausages did Dylan buy in all?
    };

    \node [anchor=north west] at ($(QUESTION.north west) + (0, 15pt)$) {\bfseries Question:};

    \node [draw=Red!10, fill=Red!10, rounded corners, text width=0.99\linewidth, below=of QUESTION, yshift=7pt] (DFT) {
    Dylan bought 38 chicken sausages.\\He bought 6 more fish sausages than chicken sausages.\\So he bought 6 + 38 = 42 fish sausages.\\In all, he bought 38 + 42 = 74 sausages.\\The answer is 74. \hfill \textcolor{Red}{\scriptsize \xmark}
    };

    \node [anchor=north west] at ($(DFT.north west) + (0, 15pt)$) {\bfseries No arithmetic dataset during training:};

    \node [draw=YellowGreen!15, fill=YellowGreen!15, rounded corners, text width=0.99\linewidth, below=of DFT, yshift=7pt] (IFT) {
    Dylan bought 38 chicken sausages.\\He bought 6 more fish sausages than chicken sausages.\\So he bought 6 + 38 = 44 fish sausages.\\In total, he bought 38 + 44 = 82 sausages.\\The answer is 82. \hfill \textcolor{OliveGreen}{\cmark}
    };

    \node [anchor=north west] at ($(IFT.north west) + (0, 15pt)$) {\bfseries Including arithmetic dataset during training:};
\end{tikzpicture}

==> img/gsm8k_arith_example.tex <==
\begin{tikzpicture}[
    font=\footnotesize\fontfamily{phv}\selectfont,
    text=darkgray!90,
]
    \node [fill=CadetBlue!15, rounded corners, text width=\linewidth] (ORIG_EX) {
    {\bfseries Question:} Dylan needed chicken sausages and fish sausages to make sausage buns at a party. He bought 38 chicken sausages and 6 more fish sausages than chicken sausages. How many sausages did Dylan buy in all?\\

    {\bfseries Answer:} He bought 38 + 6 = <<38+6=44>>44 fish sausages. Dylan bought 38 + 44 = <<38+44=82>>82 sausages in all. \#\#\#\# 82
    };

    \node [anchor=north west] at ($(ORIG_EX.north west) + (0, 15pt)$) {\bfseries Original Example:};

    \node [anchor=north west] at ($(ORIG_EX.north west) + (0, -105pt)$) {\bfseries Examples for GSM8k Arithmetic Evaluation:};

    \node [fill=OliveGreen!10, rounded corners, below=of ORIG_EX, text width=\linewidth] (Q1) {
    {\bfseries Model Input:}\\
    Question: Dylan needed chicken sausages and fish sausages to make sausage buns at a party. He bought 38 chicken sausages and 6 more fish sausages than chicken sausages. How many sausages did Dylan buy in all?\\
    Let's think step by step\\
    He bought 38 + 6 =\\
    \vspace{0.75em}
    {\bfseries Expected Output:}\\
    44
    };

    \node [fill=BurntOrange!15, rounded corners, below=of Q1, text width=\linewidth, below=0.2cm] (Q2) {
    {\bfseries Model Input:}\\
    Question: Dylan needed chicken sausages and fish sausages to make sausage buns at a party. He bought 38 chicken sausages and 6 more fish sausages than chicken sausages. How many sausages did Dylan buy in all?\\
    Let's think step by step\\
    He bought 38 + 6 = 44 fish sausages. Dylan bought 38 + 44 =\\
    \vspace{0.75em}
    {\bfseries Expected Output:}\\
    82
    };
\end{tikzpicture}
